Towards E_8 * E_8 Unification

We present a framework having the potential to unify the fundamental interactions in nature by introducing new degrees of freedom. An attempt is made to explain the hierarchy between the weak scale and the coupling unification scale, which is found to lie close to Planck energies. A novel process leading to the emergence of symmetry is proposed, which not only reduces the arbitrariness of the scenario proposed but is also followed by significant cosmological implications. Phenomenology includes the probability of detection of mirror fermions via the corresponding composite bosonic states and the relevant quantum corrections at the LHC.

==> (inline-ps-0) <==

!PS-Adobe-2.0 EPSF-2.0
CreationDate: Mon Jul 13 16:51:17 1992
DocumentFonts: (atend)
Pages: 0 1
BoundingBox: 72 31 601 342
EndComments

gsave
72 31 moveto
72 342 lineto
601 342 lineto
601 31 lineto
72 31 lineto
showpage
grestore
%Trailer
%DocumentFonts: Helvetica

